Zero Access Points 3D Cooperative Positioning via RIS and Sidelink Communications

Reconfigurable intelligent surfaces (RISs) are expected to be a main component of future 6G networks, due to their capability to create a controllable wireless environment, and achieve extended coverage and improved localization accuracy. In this paper, we present a novel cooperative positioning use case of the RIS in mmWave frequencies, and show that in the presence of RIS, together with sidelink communications, localization with zero access points (APs) is possible. We show that multiple (at least three) half-duplex single-antenna user equipments (UEs) can cooperatively estimate their positions through device-to-device communications with a single RIS as an anchor without the need for any APs. We start by formulating a three-dimensional positioning problem with Cram\'er-Rao lower bound (CRLB) derived for performance analysis. After that, we discuss the RIS profile design and the power allocation strategy between the UEs. Then, we propose low-complexity estimators for estimating the channel parameters and UEs' positions. Finally, we evaluate the performance of the proposed estimators and RIS profiles in the considered scenario via extensive simulations and show that sub-meter level positioning accuracy can be achieved under multi-path propagation.

==> Figures/Fig10_number_of_ues.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=42mm,
at={(0mm,0mm)},,
scale only axis,
xmin=3,
xmax=6,
xtick={3, 4, 5, 6},
%xlabel style={font=\color{white!15!black}},
%xlabel={Number of UEs},
xticklabel style = {font=\small,yshift=0.5ex},
yticklabel style = {font=\small,xshift=0ex},
ymode=log,
ymin=0.00711785229657392,
ymax=0.118990217406347,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(1, 1)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
3	0.118990217406347\\
4	0.0650002154542546\\
5	0.0221312414126861\\
6	0.0198433598753049\\
};
\addlegendentry{random codebook}

%\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%3	0.1137391687412\\
%4	0.0628280867094837\\
%5	0.0194209264296357\\
%6	0.017230000912012\\
%};
%\addlegendentry{random directional codebook}

\addplot [color=black, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.0345527312381957\\
4	0.0202285474748619\\
5	0.00925873776614177\\
6	0.00811785229657392\\
};
\addlegendentry{directional codebook}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.7cm){\small Number of UEs};
\node[rotate=90] at (-8mm,22mm){\small PEB [m]};
\end{tikzpicture}%

==> Figures/Fig2_RMSE_bound_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=46mm,
height=37mm,
at={(0mm,0mm)},
scale only axis,
xmin=10,
xmax=30,
xtick={ 10, 14, 18, 22, 26, 30},
ytick={0.001, 0.01,0.1,1,10,100,1000},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
ymode=log,
ymin=0.001,
%ymax=1000,
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
6	433.381455147191\\
8	425.091684672797\\
10	421.210107617702\\
12	359.805761617397\\
14	227.717850058202\\
16	100.388553828376\\
18	10.5544043000861\\
20	0.0430976726627546\\
22	0.0325904106708247\\
24	0.026098213897482\\
26	0.0208893528145579\\
28	0.016027699940044\\
30	0.0130516240416269\\
};
\addlegendentry{UE 1 (Est.)}

\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.187837011594612\\
8	0.14920424185166\\
10	0.118517142059126\\
12	0.0941415122132441\\
14	0.0747792612228019\\
16	0.059399278558407\\
18	0.047182524086516\\
20	0.0374784110652269\\
22	0.0297701601033512\\
24	0.0236472787191111\\
26	0.0187837011605146\\
28	0.014920424185447\\
30	0.0118517142053024\\
};
\addlegendentry{UE 1 (PEB)}

\addplot [color=red, dashdotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
6	590.836827471127\\
8	583.845768708457\\
10	518.881167976177\\
12	346.221984124834\\
14	129.155763729395\\
16	27.2303816618286\\
18	0.266243538744891\\
20	0.0321298926025323\\
22	0.0249099574416191\\
24	0.0196402519217112\\
26	0.0154014690667197\\
28	0.0122701734071545\\
30	0.00934526959892422\\
};
\addlegendentry{UE 2 (Est.)}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.139934183749028\\
8	0.111153673175372\\
10	0.0882925010116706\\
12	0.0701332264349017\\
14	0.0557088019647708\\
16	0.0442510743229577\\
18	0.0351498777558631\\
20	0.0279205403470077\\
22	0.0221780735280433\\
24	0.0176166699904073\\
26	0.0139934183763313\\
28	0.0111153673175613\\
30	0.00882925009927041\\
};
\addlegendentry{UE 2 (PEB)}

\addplot [color=red, dashdotted, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
6	583.224578451355\\
8	575.278799625086\\
10	567.866477622\\
12	471.463494779319\\
14	284.098494187577\\
16	109.513190739693\\
18	10.4030265056126\\
20	0.0546143421751581\\
22	0.0406857500508233\\
24	0.033112070701675\\
26	0.0273610902957576\\
28	0.0212011809465362\\
30	0.0168223852643038\\
};
\addlegendentry{UE 3 (Est.)}

\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.24671841240152\\
8	0.195975401014473\\
10	0.1556687943521\\
12	0.123652118598691\\
14	0.0982203690994532\\
16	0.0780192123963258\\
18	0.0619728632630764\\
20	0.0492267950738362\\
22	0.0391022332335536\\
24	0.031060007895379\\
26	0.0246718412415926\\
28	0.0195975401022356\\
30	0.015566879435216\\
};
\addlegendentry{UE 3 (PEB)}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (2.35cm,-.7cm){\small Tx Power [dBm]};
\node[rotate=90] at (-10mm,18mm){\small RMSE/PEB [m]};
\end{tikzpicture}%

==> Figures/Fig2_RMSE_bound_spatial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=44mm,
height=37mm,
at={(0mm,0mm)},
scale only axis,
xmin=10,
xmax=30,
xtick={ 6, 10, 14, 18, 22, 26, 30},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
ymode=log,
ymin=0.001,
ymax=1.44986827712351,
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/Error Bound [no unit]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
6	1.44986827712351\\
8	1.42164296356263\\
10	1.35312075855242\\
12	0.916460635733458\\
14	0.362435082200427\\
16	0.0199894309608853\\
18	0.0163169156875251\\
20	0.0122125297386628\\
22	0.00981064624864471\\
24	0.0078943344590048\\
26	0.00635816471711379\\
28	0.00493165165607541\\
30	0.00399641723334212\\
};
\addlegendentry{$\xi{}_{\text{12}}\text{ (Est.)}$}

\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.0621008760382108\\
8	0.0493284792382634\\
10	0.0391830038349632\\
12	0.031124166267421\\
14	0.0247228040484656\\
16	0.019638021297252\\
18	0.015599034790524\\
20	0.0123907537685596\\
22	0.00984232556788318\\
24	0.00781803709391831\\
26	0.00621008760382108\\
28	0.00493284792382635\\
30	0.00391830038349632\\
};
\addlegendentry{$\xi{}_{\text{12}}\text{ (CRLB)}$}

\addplot [color=red, dashdotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
6	1.1242833917467\\
8	1.17254750009782\\
10	1.14175167902874\\
12	0.863738744346097\\
14	0.29674487319448\\
16	0.0162838779630849\\
18	0.0138185822839244\\
20	0.0103509277345815\\
22	0.00840488530160225\\
24	0.00672415801881242\\
26	0.0052965826000459\\
28	0.00443880406608511\\
30	0.00345172439765259\\
};
\addlegendentry{$\zeta{}_{\text{12,r}}\text{ (Est.)}$}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.0533082974932606\\
8	0.0423442858439786\\
10	0.0336352618251079\\
12	0.0267174381500269\\
14	0.0212224154820661\\
16	0.0168575638264548\\
18	0.0133904389160198\\
20	0.0106364037063453\\
22	0.00844879577987606\\
24	0.00671111703737491\\
26	0.00533082974932606\\
28	0.00423442858439786\\
30	0.00336352618251079\\
};
\addlegendentry{$\zeta{}_{\text{12,r}}\text{ (CRLB)}$}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (2.30cm,-.7cm){\small Tx Power [dBm]};
\node[rotate=90] at (-10mm,18mm){\small RMSE/CRLB [no unit]};
\end{tikzpicture}%

==> Figures/Fig2_RMSE_bound_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=44mm,
height=37mm,
at={(0mm,0mm)},
scale only axis,
xmin=10,
xmax=30,
xtick={ 6, 10, 14, 18, 22, 26, 30},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/Error Bound [nsec]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
6	0.000372392338551587\\
8	0.000293562779776075\\
10	0.000240423964667643\\
12	0.000184215151332757\\
14	0.000147437323282433\\
16	0.000120391349414186\\
18	9.17858388877288e-05\\
20	7.23584929600148e-05\\
22	5.66019152570435e-05\\
24	4.50439108662969e-05\\
26	3.67437189976281e-05\\
28	3.08310713316437e-05\\
30	2.3093618353583e-05\\
};
\addlegendentry{$\tau{}_{\text{12}}\text{ (Est.)}$}

\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.000370686530131693\\
8	0.000294446777115579\\
10	0.000233887388686471\\
12	0.000185783356579597\\
14	0.000147572965673023\\
16	0.00011722137331608\\
18	9.31122465381173e-05\\
20	7.39616864238346e-05\\
22	5.87498558142755e-05\\
24	4.66666692592596e-05\\
26	3.70686530131693e-05\\
28	2.94446777115577e-05\\
30	2.33887388686471e-05\\
};
\addlegendentry{$\tau{}_{\text{12}}\text{ (CRLB)}$}

\addplot [color=red, dashdotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
6	4830.05584459132\\
8	4748.0725667999\\
10	4327.91131275779\\
12	3500.27722297902\\
14	1402.03198913736\\
16	0.169031760463819\\
18	0.134835363092136\\
20	0.102957452234524\\
22	0.0742474824778553\\
24	0.0594815174896518\\
26	0.0469727595142329\\
28	0.036575239781067\\
30	0.0294828463749194\\
};
\addlegendentry{$\tau{}_{\text{12,r}}\text{ (Est.)}$}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.465417224826361\\
8	0.369694042606596\\
10	0.293658416251781\\
12	0.233261171393206\\
14	0.185285934502483\\
16	0.147177849272596\\
18	0.116907521203218\\
20	0.0928629449433432\\
22	0.0737636591281441\\
24	0.0585925571420623\\
26	0.046541722482636\\
28	0.0369694042606596\\
30	0.0293658416251781\\
};
\addlegendentry{$\tau{}_{\text{12,r}}\text{ (CRLB)}$}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (2.30cm,-.7cm){\small Tx Power [dBm]};
\node[rotate=90] at (-10mm,18mm){\small RMSE/CRLB [nsec]};
\end{tikzpicture}%

==> Figures/Fig3_RIS_AP_bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=42mm,
at={(0mm,0mm)},
scale only axis,
xmin=19,
xmax=51,
%xlabel style={font=\color{white!15!black}},
%xlabel={Number of RIS elements},
xtick={19, 23, 27, 31, 35, 39, 43, 47, 51},
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
ymin=0.002,
ymax=0.016,
%ylabel style={font=\color{white!15!black}},
%ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
19	0.0114248112581046\\
23	0.00853702938978799\\
27	0.0067782036719681\\
31	0.00559249691081777\\
35	0.00471814864306255\\
39	0.00407466371381864\\
43	0.00357801620999462\\
47	0.00315372264045803\\
51	0.00282817148419735\\
};
\addlegendentry{UE 1 (RIS)}

\addplot [color=red, mark=asterisk, mark options={solid, red}, line width=1.0pt]
  table[row sep=crcr]{%
19	0.00634861753157681\\
23	0.00634861753157681\\
27	0.00634861753157681\\
31	0.00634861753157681\\
35	0.00634861753157681\\
39	0.00634861753157681\\
43	0.00634861753157681\\
47	0.00634861753157681\\
51	0.00634861753157681\\
};
\addlegendentry{UE 1 (AP)}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
19	0.00923388129801377\\
23	0.00714264053196883\\
27	0.00584535700293816\\
31	0.00491797359448578\\
35	0.00422889392396607\\
39	0.00370838461461778\\
43	0.00329349991278927\\
47	0.00292639465516553\\
51	0.00265084048236345\\
};
\addlegendentry{UE 2 (RIS)}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
19	0.00512013666957502\\
23	0.00512013666957502\\
27	0.00512013666957502\\
31	0.00512013666957502\\
35	0.00512013666957502\\
39	0.00512013666957502\\
43	0.00512013666957502\\
47	0.00512013666957502\\
51	0.00512013666957502\\
};
\addlegendentry{UE 2 (AP)}

\addplot [color=black, dashdotted, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
19	0.0144273161339798\\
23	0.0103865924786006\\
27	0.0080256052930701\\
31	0.00645131677330265\\
35	0.00533366260977136\\
39	0.00449276188534623\\
43	0.00387389818059407\\
47	0.00334864104597745\\
51	0.00294600805405988\\
};
\addlegendentry{UE 3 (RIS)}

\addplot [color=black, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
19	0.00717333793770305\\
23	0.00717333793770305\\
27	0.00717333793770305\\
31	0.00717333793770305\\
35	0.00717333793770305\\
39	0.00717333793770305\\
43	0.00717333793770305\\
47	0.00717333793770305\\
51	0.00717333793770305\\
};
\addlegendentry{UE 3 (AP)}

\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.25cm,-.7cm){\small Number of RIS elements per dimension};
\node[rotate=90] at (-8mm,22mm){\small PEB [m]};
\end{tikzpicture}%

==> Figures/Fig4_ECDF_RIS_profile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=42mm,
at={(0mm,0mm)},
scale only axis,
xmode=log,
xmin=0.00917844293932306,
xmax=0.110799231502151,
%xminorticks=true,
xtick={0.01,0.1},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
ymin=0,
ymax=1,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=2, 
legend style={font=\scriptsize, at={(1.02, 0.5)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0350769085961395	0\\
0.0350769085961395	0.01\\
0.0352743890995135	0.02\\
0.0354985391875489	0.03\\
0.0356114999220663	0.04\\
0.036096733325924	0.05\\
0.0364196334377687	0.0600000000000001\\
0.0364768419889278	0.0700000000000001\\
0.0367295775508057	0.0800000000000001\\
0.0368382926733833	0.0900000000000001\\
0.0371267119407084	0.1\\
0.0374597587842164	0.11\\
0.0376283650058536	0.12\\
0.0376840776856935	0.13\\
0.0377446060969838	0.14\\
0.0377699016940571	0.15\\
0.0377819488818842	0.16\\
0.0378187057563684	0.17\\
0.0378645257812303	0.18\\
0.0382917278240024	0.19\\
0.0384480471417518	0.2\\
0.0384612253982335	0.21\\
0.038464854481738	0.22\\
0.0387146922202418	0.23\\
0.0387496762447007	0.24\\
0.0388257886644316	0.25\\
0.0388862024893339	0.26\\
0.0389013068068143	0.27\\
0.0389021013316508	0.28\\
0.0389037092893154	0.29\\
0.0389471038131715	0.3\\
0.0390483344673175	0.31\\
0.0390532661280391	0.32\\
0.0390890212135498	0.33\\
0.0391791934867713	0.34\\
0.0392016523103844	0.35\\
0.0392284017847646	0.36\\
0.0393550032576822	0.37\\
0.0393680650509621	0.38\\
0.0393840663247465	0.39\\
0.039560495087079	0.4\\
0.0395976273912595	0.41\\
0.0397491232075621	0.42\\
0.0397762251412767	0.43\\
0.0399151057884114	0.44\\
0.0400929637003095	0.45\\
0.0401296838851103	0.46\\
0.0402142232072083	0.47\\
0.0402249421108334	0.48\\
0.0403164798924262	0.49\\
0.040325315627018	0.5\\
0.0403285373144615	0.51\\
0.040377534262394	0.52\\
0.0405687203701154	0.53\\
0.0406080795616818	0.54\\
0.0408051948934736	0.55\\
0.0412474849698845	0.56\\
0.0413644685765678	0.570000000000001\\
0.0414853252854915	0.580000000000001\\
0.0415034294772701	0.590000000000001\\
0.0415714911941065	0.600000000000001\\
0.0416681241046164	0.610000000000001\\
0.0416732266513603	0.620000000000001\\
0.0416914139807914	0.63\\
0.0416926595110936	0.64\\
0.0417008368072034	0.65\\
0.0417485734849167	0.66\\
0.0419170419001073	0.67\\
0.0419180434177351	0.68\\
0.0419663599827342	0.69\\
0.0420035429943887	0.7\\
0.0420841836143025	0.71\\
0.0421717919791771	0.72\\
0.0422427398701996	0.73\\
0.0422528930010443	0.74\\
0.0422635475680946	0.75\\
0.0423225410584485	0.76\\
0.0424083834433303	0.77\\
0.0424697895896715	0.78\\
0.0424723390084188	0.79\\
0.042489978178075	0.8\\
0.0425304957176798	0.81\\
0.0426136691870121	0.82\\
0.0427306691857361	0.83\\
0.0427835874467207	0.84\\
0.0428135144404609	0.85\\
0.0429213881634895	0.86\\
0.0430586900156526	0.87\\
0.0431092707650115	0.88\\
0.0433950727538518	0.89\\
0.0434561531436311	0.9\\
0.043604056510842	0.91\\
0.0441599194782108	0.92\\
0.0441772260976976	0.93\\
0.0444059789500158	0.94\\
0.0444588743574509	0.95\\
0.0452291851848871	0.96\\
0.0458287985024568	0.97\\
0.0463184422211612	0.98\\
0.0463607098700216	0.99\\
0.0490799231502151	1\\
};
\addlegendentry{random (Est.)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0357685577766898	0\\
0.0357685577766898	0.01\\
0.0358076202170514	0.02\\
0.0358266550245538	0.03\\
0.035926417118711	0.04\\
0.0359479743813048	0.05\\
0.0359513389547826	0.0600000000000001\\
0.0359722323518558	0.0700000000000001\\
0.0360950734713902	0.0800000000000001\\
0.036220300105892	0.0900000000000001\\
0.0364569228319941	0.1\\
0.0364798794712977	0.11\\
0.036571380691016	0.12\\
0.0366170133706014	0.13\\
0.0366719437721812	0.14\\
0.0367253969895785	0.15\\
0.0368268583257017	0.16\\
0.0370425535007311	0.17\\
0.037056179453127	0.18\\
0.0370663864677888	0.19\\
0.0370943029748528	0.2\\
0.0371021580770744	0.21\\
0.0371055632099224	0.22\\
0.0373089179864291	0.23\\
0.0373971235138275	0.24\\
0.0374159905976278	0.25\\
0.0374361087074982	0.26\\
0.0374406004496925	0.27\\
0.0374450953069614	0.28\\
0.0374476570159434	0.29\\
0.0374532008329804	0.3\\
0.0375594269478184	0.31\\
0.0375749660907462	0.32\\
0.037590591190843	0.33\\
0.0376527983572863	0.34\\
0.0376823747213589	0.35\\
0.037726558164794	0.36\\
0.0377671308414834	0.37\\
0.0377803806713129	0.38\\
0.0378053453126102	0.39\\
0.037808371774319	0.4\\
0.0378194465503759	0.41\\
0.0378551648250735	0.42\\
0.0378754405214932	0.43\\
0.0378991195593109	0.44\\
0.0381558100610771	0.45\\
0.0381653037026309	0.46\\
0.038170364864194	0.47\\
0.0381974077127949	0.48\\
0.0382049073714617	0.49\\
0.0382067188609698	0.5\\
0.0382259463976079	0.51\\
0.0383031819687581	0.52\\
0.0383430750539205	0.53\\
0.0383456686074794	0.54\\
0.0383614550301843	0.55\\
0.0384507566404996	0.56\\
0.0384591269213085	0.570000000000001\\
0.0385657711993389	0.580000000000001\\
0.038565877040503	0.590000000000001\\
0.0386943482570733	0.600000000000001\\
0.0387192681195172	0.610000000000001\\
0.0387911606316085	0.620000000000001\\
0.0388508274520236	0.63\\
0.0389400202302832	0.64\\
0.0389634178673158	0.65\\
0.039004876751502	0.66\\
0.0390127956478359	0.67\\
0.039050227857213	0.68\\
0.0391232612484126	0.69\\
0.0392045009529681	0.7\\
0.0392259104370518	0.71\\
0.0392517708434433	0.72\\
0.0392752905929877	0.73\\
0.0392900088051968	0.74\\
0.0394621683834382	0.75\\
0.0394970084398819	0.76\\
0.0395708594705238	0.77\\
0.0395828790100884	0.78\\
0.0396067451240547	0.79\\
0.0396885342621642	0.8\\
0.0397143311972692	0.81\\
0.0397386277119957	0.82\\
0.0397648689224867	0.83\\
0.039772816891557	0.84\\
0.039774158156093	0.85\\
0.0398882361076153	0.86\\
0.0398992526362087	0.87\\
0.0399398437509803	0.88\\
0.0402077654223446	0.89\\
0.0409616304069275	0.9\\
0.0409704330058733	0.91\\
0.0410889199105333	0.92\\
0.0411314794832898	0.93\\
0.0411326533280481	0.94\\
0.0414047077775637	0.95\\
0.0415749208409764	0.96\\
0.0419742699216232	0.97\\
0.0424693183605935	0.98\\
0.0425263182240366	0.99\\
0.0439881538472797	1\\
};
\addlegendentry{random (PEB)}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0122263499216782	0\\
0.0122263499216782	0.01\\
0.0130831085230365	0.02\\
0.013125472284877	0.03\\
0.0131345667959375	0.04\\
0.0132024693097923	0.05\\
0.013230305847635	0.0600000000000001\\
0.0134005356624706	0.0700000000000001\\
0.0135135190412939	0.0800000000000001\\
0.0138198485923562	0.0900000000000001\\
0.0138484811247957	0.1\\
0.0138534115673861	0.11\\
0.0138814411396163	0.12\\
0.0139191880883765	0.13\\
0.0139494697705339	0.14\\
0.0140218508318775	0.15\\
0.0141076130337843	0.16\\
0.0142062495912433	0.17\\
0.0142886634614227	0.18\\
0.0142949899770616	0.19\\
0.014429157371202	0.2\\
0.0145090089893996	0.21\\
0.0145412209818902	0.22\\
0.0146005464692075	0.23\\
0.0146210348678998	0.24\\
0.0146756524091299	0.25\\
0.0146867121416925	0.26\\
0.0147503292177868	0.27\\
0.014831244021859	0.28\\
0.0148422831232234	0.29\\
0.014894540038528	0.3\\
0.0149931685216611	0.31\\
0.0151742900027009	0.32\\
0.0151824251902994	0.33\\
0.0151919488303966	0.34\\
0.0152544127233061	0.35\\
0.0153140994525157	0.36\\
0.0153160297322973	0.37\\
0.0153695159885151	0.38\\
0.0153808734651452	0.39\\
0.0153876404540715	0.4\\
0.0155354926292594	0.41\\
0.0155519835358635	0.42\\
0.0156037946954469	0.43\\
0.0156410042666591	0.44\\
0.0156480354880552	0.45\\
0.0157253192754781	0.46\\
0.0157819003253389	0.47\\
0.0158064204641247	0.48\\
0.0158835949116175	0.49\\
0.0159114395174447	0.5\\
0.0159349175136384	0.51\\
0.0159604858481407	0.52\\
0.0160071033409775	0.53\\
0.01613518811862	0.54\\
0.016144824556456	0.55\\
0.016488084389614	0.56\\
0.016646632402684	0.570000000000001\\
0.0166496899409871	0.580000000000001\\
0.0169663500650636	0.590000000000001\\
0.017089714284299	0.600000000000001\\
0.0171024954064177	0.610000000000001\\
0.0171157425985722	0.620000000000001\\
0.0171275494189527	0.63\\
0.0171771649487753	0.64\\
0.0172238578364852	0.65\\
0.0172341073536175	0.66\\
0.0172796736852186	0.67\\
0.0173449584465435	0.68\\
0.0174098111598115	0.69\\
0.017429406982737	0.7\\
0.0177026301648391	0.71\\
0.0178401555812327	0.72\\
0.0179646720229531	0.73\\
0.0183700508690644	0.74\\
0.0184059659072944	0.75\\
0.0184318353515981	0.76\\
0.0185243020117405	0.77\\
0.0185830172233412	0.78\\
0.018875137419748	0.79\\
0.0188956444730642	0.8\\
0.0189496497487535	0.81\\
0.0190618169924068	0.82\\
0.0190854427422116	0.83\\
0.019141252961733	0.84\\
0.0191571455005509	0.85\\
0.0192958881535684	0.86\\
0.0193291826534635	0.87\\
0.019378686846128	0.88\\
0.0194423592841756	0.89\\
0.0195595757068096	0.9\\
0.019575425673291	0.91\\
0.0198432934731663	0.92\\
0.020586205847708	0.93\\
0.0215885975565125	0.94\\
0.0225940412306852	0.95\\
0.0227799292184018	0.96\\
0.0233326653139237	0.97\\
0.0234564641065705	0.98\\
0.0248423129027618	0.99\\
0.0275679390665774	1\\
};
\addlegendentry{directional (Est.)}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.0117844293932306	0\\
0.0117844293932306	0.01\\
0.0118851504430259	0.02\\
0.0119107051418062	0.03\\
0.0120486412812411	0.04\\
0.0122675991935161	0.05\\
0.0123395856612846	0.0600000000000001\\
0.0123820464577192	0.0700000000000001\\
0.0124371629540038	0.0800000000000001\\
0.0124944337262156	0.0900000000000001\\
0.0125118881575926	0.1\\
0.012567177694981	0.11\\
0.0125923054904869	0.12\\
0.012597304019946	0.13\\
0.0126057529602444	0.14\\
0.0126258132341418	0.15\\
0.012672275761096	0.16\\
0.0126756362383546	0.17\\
0.012699122507568	0.18\\
0.0127444435314106	0.19\\
0.0127800449152174	0.2\\
0.0128618637135969	0.21\\
0.0129294791508328	0.22\\
0.0130569978081505	0.23\\
0.0131624966047869	0.24\\
0.0131847080126457	0.25\\
0.013202569087673	0.26\\
0.0132254724692294	0.27\\
0.013262618591284	0.28\\
0.0133127905028619	0.29\\
0.013312913679805	0.3\\
0.0134111270175644	0.31\\
0.0134139398913944	0.32\\
0.0134264115566048	0.33\\
0.0134318147540967	0.34\\
0.0134561927480376	0.35\\
0.0134738470793169	0.36\\
0.0134861645486715	0.37\\
0.0135064266537175	0.38\\
0.0135614453585204	0.39\\
0.0135667453374773	0.4\\
0.0135692868093463	0.41\\
0.0135813848237148	0.42\\
0.0135822772084082	0.43\\
0.0135894665522391	0.44\\
0.0136795982043239	0.45\\
0.0136891420426807	0.46\\
0.0138516953661211	0.47\\
0.0138827481950033	0.48\\
0.0138979977582004	0.49\\
0.0139064470770827	0.5\\
0.0139297971008223	0.51\\
0.0139343984211959	0.52\\
0.0139680169880985	0.53\\
0.0139968327194001	0.54\\
0.0140159525532174	0.55\\
0.014038982713465	0.56\\
0.0140476048259589	0.570000000000001\\
0.0140535754007392	0.580000000000001\\
0.0140684378613775	0.590000000000001\\
0.0141900286102731	0.600000000000001\\
0.0141998086817772	0.610000000000001\\
0.0142186259758328	0.620000000000001\\
0.0142206770959417	0.63\\
0.0142450278076968	0.64\\
0.0142474751815848	0.65\\
0.0143812059608091	0.66\\
0.0144602880339577	0.67\\
0.0144813881194788	0.68\\
0.0145642648750104	0.69\\
0.0145915535594446	0.7\\
0.0146273078923466	0.71\\
0.0146448154442344	0.72\\
0.0146462815709765	0.73\\
0.0149670120793737	0.74\\
0.0149694289203631	0.75\\
0.0149720198496339	0.76\\
0.0149782394584349	0.77\\
0.0150391424258707	0.78\\
0.0150756367597517	0.79\\
0.0151161095689167	0.8\\
0.0151611278658011	0.81\\
0.0151678563628566	0.82\\
0.0151751799144775	0.83\\
0.0151855204130019	0.84\\
0.0152276570239148	0.85\\
0.0152371885573769	0.86\\
0.0153300379658727	0.87\\
0.0155875463748096	0.88\\
0.0156313054763417	0.89\\
0.015685202098982	0.9\\
0.0157499559629272	0.91\\
0.0159461335015987	0.92\\
0.0160009779686613	0.93\\
0.0160166454987087	0.94\\
0.0161206672126959	0.95\\
0.0163373822771472	0.96\\
0.0167458738584333	0.97\\
0.0168082429722443	0.98\\
0.0169917584472658	0.99\\
0.0184846411383953	1\\
};
\addlegendentry{directional (PEB)}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.7cm){\small err [m]};
\node[rotate=90] at (-8mm,22mm){\small $\mathrm{Pr}$(Position error $<$ err)};
\end{tikzpicture}%

==> Figures/Fig6_profile_PEB_unc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=42mm,
at={(0mm,0mm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={$\sigma{}_\text{u}\text{nc}$},
ymode=log,
ymin=0.0075,
ymax=0.1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={PEB [m]},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.83, 1.1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	0.0300216988370489\\
0.00242446201708233	0.0300216988370489\\
0.00587801607227491	0.0300216988370489\\
0.01425102670303	0.0300216988370489\\
0.0345510729459222	0.0300216988370489\\
0.0837677640068292	0.0300216988370489\\
0.203091762090473	0.0300216988370489\\
0.492388263170674	0.0300216988370489\\
1.19377664171444	0.0300216988370489\\
2.89426612471675	0.0300216988370489\\
7.01703828670383	0.0300216988370489\\
17.0125427985259	0.0300216988370489\\
41.2462638290135	0.0300216988370489\\
100	0.0300216988370489\\
};
\addlegendentry{random, $\epsilon=\upsilon=1$}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	0.0571398891350399\\
0.00242446201708233	0.0423226451835136\\
0.00587801607227491	0.0298865315621201\\
0.01425102670303	0.0206833415894586\\
0.0345510729459222	0.0145910421837544\\
0.0837677640068292	0.00997639875972858\\
0.203091762090473	0.00858039440037684\\
0.492388263170674	0.00849217152210724\\
1.19377664171444	0.0101256185825874\\
2.89426612471675	0.0135100860660264\\
7.01703828670383	0.0168540090666618\\
17.0125427985259	0.0214484082867963\\
41.2462638290135	0.0253290451864307\\
100	0.0265619277303669\\
};
\addlegendentry{directional, $\epsilon=\upsilon=1$}

\addplot [color=black, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0.001	0.0562591002063152\\
0.00242446201708233	0.0475337972284188\\
0.00587801607227491	0.0401562335955538\\
0.01425102670303	0.032297688599063\\
0.0345510729459222	0.0235062742567276\\
0.0837677640068292	0.0172006109806624\\
0.203091762090473	0.0151614329298525\\
0.492388263170674	0.0149148793719906\\
1.19377664171444	0.0174321301599113\\
2.89426612471675	0.0230277099744093\\
7.01703828670383	0.0289485437918566\\
17.0125427985259	0.0398882215963525\\
41.2462638290135	0.0473691388712325\\
100	0.0491568474434\\
};
\addlegendentry{directional, $\epsilon=1$, $\upsilon=40$}

\addplot [color=cyan, line width=1.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
0.001	0.0648865586170148\\
0.00242446201708233	0.0475285585558812\\
0.00587801607227491	0.0344674489127432\\
0.01425102670303	0.0235678677638717\\
0.0345510729459222	0.0166542051756696\\
0.0837677640068292	0.0118060052285726\\
0.203091762090473	0.0110255275981428\\
0.492388263170674	0.0114941218697389\\
1.19377664171444	0.0148164798748186\\
2.89426612471675	0.0198873915016921\\
7.01703828670383	0.0273781772537898\\
17.0125427985259	0.0305562339851937\\
41.2462638290135	0.0353146677121355\\
100	0.039840781496142\\
};
\addlegendentry{directional, $\epsilon=50$, $\upsilon=0.4$}

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.0519999695952946\\
0.00242446201708233	0.0390047677350058\\
0.00587801607227491	0.0269857230347884\\
0.01425102670303	0.0187499947839652\\
0.0345510729459222	0.0133542156475093\\
0.0837677640068292	0.00942117239462246\\
0.203091762090473	0.00812694551040243\\
0.492388263170674	0.00817048693905597\\
1.19377664171444	0.00974925765651505\\
2.89426612471675	0.0127104906539708\\
7.01703828670383	0.0159855591532851\\
17.0125427985259	0.0201660528762814\\
41.2462638290135	0.0240609162124213\\
100	0.0254771966389677\\
};
\addlegendentry{directional, optimal power}

\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.7cm){\small $\sigma_{\text{unc}}^2$ [$\text{m}^2$]};
\node[rotate=90] at (-8mm,22mm){\small PEB [m]};
\end{tikzpicture}%

==> Figures/Fig9_ECDF_SPs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=69mm,
height=42mm,
at={(0mm,0mm)},
scale only axis,
xmode=log,
xmin=0.0348778439544716,
xmax=1,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
ymin=0,
ymax=1,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/PEB [m]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={font=\scriptsize, at={(0.94, 0.7)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0348778439544716	0\\
0.0348778439544716	0.01\\
0.0354411405413686	0.02\\
0.0357191058295188	0.03\\
0.035816160326496	0.04\\
0.0359498881198069	0.05\\
0.0359874248735201	0.0600000000000001\\
0.0360439019250971	0.0700000000000001\\
0.0360739079208598	0.0800000000000001\\
0.036136961617584	0.0900000000000001\\
0.0361623078185388	0.1\\
0.0361949977629948	0.11\\
0.0362048999767223	0.12\\
0.0363062873924565	0.13\\
0.036315078284186	0.14\\
0.0363336426925729	0.15\\
0.0363458683048503	0.16\\
0.0363559217325606	0.17\\
0.036378805686999	0.18\\
0.0364145736620342	0.19\\
0.0364750034301676	0.2\\
0.0365378751899124	0.21\\
0.0365903024701938	0.22\\
0.0366493977041618	0.23\\
0.0367106472096292	0.24\\
0.0369415945016806	0.25\\
0.0369590647002568	0.26\\
0.0369598432872498	0.27\\
0.0371962966726485	0.28\\
0.0372070277394145	0.29\\
0.0372427446528916	0.3\\
0.0372751439227277	0.31\\
0.0373220505849324	0.32\\
0.0373745988248202	0.33\\
0.0374330732567923	0.34\\
0.0375812329669547	0.35\\
0.0375859140806697	0.36\\
0.0376106267406897	0.37\\
0.0376426672478007	0.38\\
0.0377383496197089	0.39\\
0.0378799434227968	0.4\\
0.0378840474709452	0.41\\
0.0379138932899181	0.42\\
0.0379256764686868	0.43\\
0.0379382347579766	0.44\\
0.0379890542713871	0.45\\
0.0379998247489121	0.46\\
0.0380477175888083	0.47\\
0.0381033166468137	0.48\\
0.0381244091461005	0.49\\
0.0381807464860089	0.5\\
0.0382110175080669	0.51\\
0.0382148717427961	0.52\\
0.0384104570030417	0.53\\
0.0384352036031584	0.54\\
0.0384841627604905	0.55\\
0.0386408684881646	0.56\\
0.0386677969214557	0.570000000000001\\
0.0387276034337563	0.580000000000001\\
0.0387465178539116	0.590000000000001\\
0.0388288766781618	0.600000000000001\\
0.0388412407737117	0.610000000000001\\
0.0388907221986194	0.620000000000001\\
0.0389640710630159	0.63\\
0.0389804785815917	0.64\\
0.0389816386844545	0.65\\
0.0390394039859935	0.66\\
0.0390869385169349	0.67\\
0.0391780081281068	0.68\\
0.0392403519168088	0.69\\
0.0392556871659944	0.7\\
0.0392958655900832	0.71\\
0.0393319561332971	0.72\\
0.0393434400958979	0.73\\
0.0393759043654373	0.74\\
0.0394417960947769	0.75\\
0.0394496087519732	0.76\\
0.039538044576109	0.77\\
0.0395568404634466	0.78\\
0.0395623832467988	0.79\\
0.0395845659148108	0.8\\
0.0395962277188665	0.81\\
0.0396878704076072	0.82\\
0.0397017767747824	0.83\\
0.0398487664290933	0.84\\
0.039917801135714	0.85\\
0.0400229155660747	0.86\\
0.0400958144020372	0.87\\
0.0401460044344941	0.88\\
0.0402075467917579	0.89\\
0.0405914346078759	0.9\\
0.0406265626709277	0.91\\
0.0407993181773172	0.92\\
0.0408753875962675	0.93\\
0.0408877709647532	0.94\\
0.0409488960373359	0.95\\
0.0409623235050195	0.96\\
0.0410644791622448	0.97\\
0.0412907520037316	0.98\\
0.0415162183924029	0.99\\
0.0419908927966571	1\\
};
\addlegendentry{No SPs (PEB)}


\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0352736996279562	0\\
0.0352736996279562	0.01\\
0.0359546528049325	0.02\\
0.0360981282142722	0.03\\
0.0362288058375863	0.04\\
0.0364967569310632	0.05\\
0.036588106519927	0.0600000000000001\\
0.0368410043302899	0.0700000000000001\\
0.036901395874642	0.0800000000000001\\
0.0371539466349436	0.0900000000000001\\
0.0371710854972975	0.1\\
0.0373357009739086	0.11\\
0.037436640062703	0.12\\
0.0376167874577427	0.13\\
0.0377302450376061	0.14\\
0.0378240061569226	0.15\\
0.0378346094361507	0.16\\
0.0378952903150343	0.17\\
0.0379138108885628	0.18\\
0.0379409586619305	0.19\\
0.0379707928078596	0.2\\
0.0380109523568388	0.21\\
0.038062639519054	0.22\\
0.0381317524014029	0.23\\
0.0381341363603887	0.24\\
0.0381764324776115	0.25\\
0.0381897042574613	0.26\\
0.0381907515455881	0.27\\
0.0382804467637178	0.28\\
0.0383152388735264	0.29\\
0.0383211725335086	0.3\\
0.0384286350983144	0.31\\
0.0387158155439078	0.32\\
0.0387523374584283	0.33\\
0.0388392558559204	0.34\\
0.0389947877732785	0.35\\
0.03900615034897	0.36\\
0.0390195351401708	0.37\\
0.0390733203675828	0.38\\
0.0391113246230832	0.39\\
0.0391248970418792	0.4\\
0.0393721558885143	0.41\\
0.0394521833464853	0.42\\
0.0395167893797193	0.43\\
0.039528550365106	0.44\\
0.0395816392689057	0.45\\
0.0395820302941859	0.46\\
0.0396279111684885	0.47\\
0.0397281336336171	0.48\\
0.0397874016063744	0.49\\
0.0399097026122394	0.5\\
0.0400715187418093	0.51\\
0.0400858249681436	0.52\\
0.040254419101656	0.53\\
0.040262921607315	0.54\\
0.0403190856477682	0.55\\
0.0403345616155848	0.56\\
0.0405519501031913	0.570000000000001\\
0.0407161731241616	0.580000000000001\\
0.040758317021263	0.590000000000001\\
0.0407835583092967	0.600000000000001\\
0.0408963766430101	0.610000000000001\\
0.0409087235471867	0.620000000000001\\
0.0409188742422239	0.63\\
0.0409942433854094	0.64\\
0.0411282051976317	0.65\\
0.0411474471728297	0.66\\
0.0411685325621234	0.67\\
0.0412109995002382	0.68\\
0.0413100064953378	0.69\\
0.0413417890251779	0.7\\
0.0413678747786159	0.71\\
0.0414635415650506	0.72\\
0.0415888864625434	0.73\\
0.0417197198661814	0.74\\
0.0417618522146243	0.75\\
0.04177089355936	0.76\\
0.0418785774356934	0.77\\
0.0420504546659561	0.78\\
0.0421671576590139	0.79\\
0.0422755649018273	0.8\\
0.0423026525869244	0.81\\
0.0423705835168772	0.82\\
0.0423961921683609	0.83\\
0.0425521089484613	0.84\\
0.0425727259980808	0.85\\
0.0427735224545346	0.86\\
0.0427799797291691	0.87\\
0.0432267183696718	0.88\\
0.0432298513634253	0.89\\
0.0433874731903072	0.9\\
0.043395368205693	0.91\\
0.0434039440298151	0.92\\
0.0436375627500749	0.93\\
0.0436723450005538	0.94\\
0.0439018940248105	0.95\\
0.0447577190824329	0.96\\
0.0447792877780443	0.97\\
0.0453539203767264	0.98\\
0.0456589082283317	0.99\\
0.0459814518228171	1\\
};
\addlegendentry{No SPs (Est.)}


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0733288526375352	0\\
0.0733288526375352	0.01\\
0.0736801174844154	0.02\\
0.0740338859860324	0.03\\
0.0742949138615746	0.04\\
0.07439426014016	0.05\\
0.0747104732734648	0.0600000000000001\\
0.0747730038304867	0.0700000000000001\\
0.0748836482954295	0.0800000000000001\\
0.0754144632999527	0.0900000000000001\\
0.0759070230207259	0.1\\
0.0760310422604361	0.11\\
0.0762155959159951	0.12\\
0.0763052456567905	0.13\\
0.0763728632099608	0.14\\
0.0763912832103498	0.15\\
0.0764916066620445	0.16\\
0.0765586555023938	0.17\\
0.0765767528991026	0.18\\
0.0766325366474672	0.19\\
0.0766502673935237	0.2\\
0.0766713381159456	0.21\\
0.076691905512863	0.22\\
0.0767138305253723	0.23\\
0.0767834951276429	0.24\\
0.0768063079271049	0.25\\
0.0768282129193299	0.26\\
0.0770525244500679	0.27\\
0.0771602055756081	0.28\\
0.0771676924922587	0.29\\
0.0772373754224593	0.3\\
0.0772900782065655	0.31\\
0.0774461233263933	0.32\\
0.0774567342448094	0.33\\
0.0775333547028594	0.34\\
0.0776464719351703	0.35\\
0.0778279521702218	0.36\\
0.0778486685404302	0.37\\
0.077865409083547	0.38\\
0.077908977664724	0.39\\
0.0780015641768264	0.4\\
0.078021909172061	0.41\\
0.0781235588398316	0.42\\
0.0781713641301757	0.43\\
0.0782147475492717	0.44\\
0.0782262148583028	0.45\\
0.0782585503161637	0.46\\
0.0783586935616292	0.47\\
0.0783930410962611	0.48\\
0.0784228345235679	0.49\\
0.0784419558375906	0.5\\
0.0784968333479248	0.51\\
0.078691106433358	0.52\\
0.0786996884043291	0.53\\
0.0787224661638056	0.54\\
0.078764883309068	0.55\\
0.0788687010307965	0.56\\
0.0789381557556777	0.570000000000001\\
0.0789522423614338	0.580000000000001\\
0.0789647188669601	0.590000000000001\\
0.0789711947631769	0.600000000000001\\
0.0789902741661813	0.610000000000001\\
0.079216530857664	0.620000000000001\\
0.079274364613849	0.63\\
0.0792978163328869	0.64\\
0.079420955026411	0.65\\
0.0794234952449743	0.66\\
0.0794649519174299	0.67\\
0.0795335443931087	0.68\\
0.0796199183818236	0.69\\
0.0797040715881493	0.7\\
0.0797185500157831	0.71\\
0.0797467617132624	0.72\\
0.0798110170841947	0.73\\
0.079838654590286	0.74\\
0.079979614486299	0.75\\
0.0800653458311708	0.76\\
0.0800779923146678	0.77\\
0.0801639843844018	0.78\\
0.0801743699259401	0.79\\
0.0802243122741278	0.8\\
0.0802504202554273	0.81\\
0.0803189128773129	0.82\\
0.0803344303671941	0.83\\
0.0804618791542412	0.84\\
0.0805217319978603	0.85\\
0.0806834923832991	0.86\\
0.080957431337757	0.87\\
0.0811503342722977	0.88\\
0.0812166758479196	0.89\\
0.0813087353602654	0.9\\
0.0813954883993961	0.91\\
0.0814538054569619	0.92\\
0.0815867362446148	0.93\\
0.0817676208681135	0.94\\
0.0818994158555292	0.95\\
0.0822253309250438	0.96\\
0.0822755965994771	0.97\\
0.0823073581902556	0.98\\
0.082716674420645	0.99\\
0.083131242067728	1\\
};
\addlegendentry{$\sigma^2_{\text{rcs}}=1$ (Est.)}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.209199875511144	0\\
0.209199875511144	0.01\\
0.210136052548194	0.02\\
0.210302868587251	0.03\\
0.210401654993641	0.04\\
0.210487914647871	0.05\\
0.210890960868343	0.0600000000000001\\
0.211149327495727	0.0700000000000001\\
0.211189669844768	0.0800000000000001\\
0.211234644434829	0.0900000000000001\\
0.211299769901016	0.1\\
0.211323369632029	0.11\\
0.21145749428743	0.12\\
0.211739426170845	0.13\\
0.211981456837702	0.14\\
0.211992270906847	0.15\\
0.212079007344874	0.16\\
0.212174518781211	0.17\\
0.212298776511199	0.18\\
0.212389619160107	0.19\\
0.212396940175181	0.2\\
0.212403175869616	0.21\\
0.212424876375715	0.22\\
0.212429009880498	0.23\\
0.21247996266064	0.24\\
0.212502712168723	0.25\\
0.212507828418711	0.26\\
0.212546268778236	0.27\\
0.212573099128988	0.28\\
0.212705170287953	0.29\\
0.212709977238206	0.3\\
0.212971936970697	0.31\\
0.213026553932257	0.32\\
0.213121444631861	0.33\\
0.213142558798597	0.34\\
0.21326307774799	0.35\\
0.213340858851566	0.36\\
0.213385731697289	0.37\\
0.21338593686184	0.38\\
0.21343794622228	0.39\\
0.213493243649382	0.4\\
0.213497962706107	0.41\\
0.213521550602834	0.42\\
0.213641654300393	0.43\\
0.213757481896823	0.44\\
0.213818528536396	0.45\\
0.213872801582026	0.46\\
0.213889889188911	0.47\\
0.213908953511604	0.48\\
0.213912128142599	0.49\\
0.213932445394627	0.5\\
0.21395281256172	0.51\\
0.213961795831302	0.52\\
0.213970257736295	0.53\\
0.213983220251099	0.54\\
0.213990681587617	0.55\\
0.214009548675874	0.56\\
0.214061058873719	0.570000000000001\\
0.214072116494208	0.580000000000001\\
0.214185672653352	0.590000000000001\\
0.214407413994028	0.600000000000001\\
0.214412669817142	0.610000000000001\\
0.21444349669597	0.620000000000001\\
0.214598417495738	0.63\\
0.214610663897882	0.64\\
0.214621137124849	0.65\\
0.214706065782092	0.66\\
0.21473808521705	0.67\\
0.214780748758615	0.68\\
0.214807397525725	0.69\\
0.214816405312918	0.7\\
0.214872941720591	0.71\\
0.21492076439252	0.72\\
0.214921695750397	0.73\\
0.215056930320849	0.74\\
0.215087826132997	0.75\\
0.215230356121137	0.76\\
0.215288051847832	0.77\\
0.21535921204669	0.78\\
0.215377399817789	0.79\\
0.215468652649781	0.8\\
0.215490226092401	0.81\\
0.215716724835652	0.82\\
0.215730144097776	0.83\\
0.21573959036676	0.84\\
0.215783224768602	0.85\\
0.215939235088014	0.86\\
0.216072934336993	0.87\\
0.216095386481388	0.88\\
0.216095622785483	0.89\\
0.216326615956877	0.9\\
0.21636228033615	0.91\\
0.216459052384956	0.92\\
0.216460788493636	0.93\\
0.21646222303105	0.94\\
0.216659453468183	0.95\\
0.216741115141301	0.96\\
0.216977112720503	0.97\\
0.217200547666353	0.98\\
0.217283619956592	0.99\\
0.217542114068499	1\\
};
\addlegendentry{$\sigma^2_{\text{rcs}}=10$ (Est.)}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.825164732294994	0\\
0.825164732294994	0.01\\
0.825309068080997	0.02\\
0.825479971220022	0.03\\
0.826063075989334	0.04\\
0.826562072221086	0.05\\
0.826613238420524	0.0600000000000001\\
0.826739343051679	0.0700000000000001\\
0.82678452137323	0.0800000000000001\\
0.827006842511763	0.0900000000000001\\
0.82703548609204	0.1\\
0.827108878505257	0.11\\
0.827148896392234	0.12\\
0.827301180437907	0.13\\
0.827348637538866	0.14\\
0.827352554949732	0.15\\
0.827466744198472	0.16\\
0.827564891350349	0.17\\
0.827579878418893	0.18\\
0.827592796543717	0.19\\
0.827811909631551	0.2\\
0.827903276062586	0.21\\
0.827949045845278	0.22\\
0.828021075987593	0.23\\
0.828073454213336	0.24\\
0.828094156234164	0.25\\
0.828148745790509	0.26\\
0.828168317287211	0.27\\
0.828237431528632	0.28\\
0.828294211163238	0.29\\
0.828324749199749	0.3\\
0.828326127348109	0.31\\
0.828353598780219	0.32\\
0.828399730292492	0.33\\
0.828485388784441	0.34\\
0.828661729684523	0.35\\
0.828673942307395	0.36\\
0.828707348134672	0.37\\
0.828732182012829	0.38\\
0.828755532157249	0.39\\
0.828811381237058	0.4\\
0.82892705215684	0.41\\
0.828956122299158	0.42\\
0.82896622310597	0.43\\
0.82898738656225	0.44\\
0.828989671399585	0.45\\
0.829005529396612	0.46\\
0.829018906550515	0.47\\
0.829067403446507	0.48\\
0.8291553733531	0.49\\
0.829172872952176	0.5\\
0.82919363749933	0.51\\
0.829242119642002	0.52\\
0.829292466552206	0.53\\
0.829300410890126	0.54\\
0.829319622780738	0.55\\
0.829325906025966	0.56\\
0.82933713999121	0.570000000000001\\
0.829363253546308	0.580000000000001\\
0.829389325376242	0.590000000000001\\
0.829458515312712	0.600000000000001\\
0.829632199537308	0.610000000000001\\
0.82966782281138	0.620000000000001\\
0.829728079176526	0.63\\
0.829781481504644	0.64\\
0.82984153325563	0.65\\
0.829842741635314	0.66\\
0.82987206589943	0.67\\
0.829882869365809	0.68\\
0.829893780138823	0.69\\
0.829976428015303	0.7\\
0.82998645238789	0.71\\
0.830089475645957	0.72\\
0.830117399347562	0.73\\
0.830123579919823	0.74\\
0.830279624409262	0.75\\
0.83028719686614	0.76\\
0.830434414815617	0.77\\
0.830445732426593	0.78\\
0.830487461021703	0.79\\
0.830504818202208	0.8\\
0.83054504900756	0.81\\
0.83054820745702	0.82\\
0.830687847929648	0.83\\
0.830862502797346	0.84\\
0.830917684768102	0.85\\
0.830953100092549	0.86\\
0.831008245665595	0.87\\
0.831234924234858	0.88\\
0.831391552921554	0.89\\
0.831560915715341	0.9\\
0.831567359172243	0.91\\
0.831799177917492	0.92\\
0.831901191888198	0.93\\
0.832005756499354	0.94\\
0.832013993843598	0.95\\
0.832488159871885	0.96\\
0.832652735265738	0.97\\
0.833009651482745	0.98\\
0.833968600196586	0.99\\
0.834575260053545	1\\
};
\addlegendentry{$\sigma^2_{\text{rcs}}=30$ (Est.)}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.7cm){\small err [m]};
\node[rotate=90] at (-8mm,22mm){\small $\mathrm{Pr}$(Position error $<$ err)};
\end{tikzpicture}%
